MHE-Former: Multi-Hypothesis Transformers via Entropy Maximization for 3D Mesh Recovery

Monocular 3D hand and body mesh recovery often suffers from severe occlusion and ambiguity. Traditional deterministic methods typically regress a single optimal solution, leading to overconfident predictions. In this paper, we introduce an exploration--exploitation paradigm for ambiguous mesh recovery with multi-hypothesis learning and selection. Specifically, during exploration, based on our probabilistic formulation and entropy maximization, we propose a novel multi-hypothesis method referred to as MHE-Former. It is a Transformer-based multi-hypothesis framework, ensuring high training efficiency and label friendliness while generating plausible and diverse hypotheses. During exploitation, we propose Hypothesis Selection, a context-aware process for multiple predictions. Especially leveraging VLM's powerful visual understanding and reasoning capabilities, it allows users to choose the most plausible and desired estimate with additional evidence and natural language intent. Extensive experiments demonstrate that our framework achieves state-of-the-art performance in accuracy and diversity across multiple datasets. The user preference study further shows the practicality of our hypothesis selection process.

==> Figs/Fig1-intro.tex <==
    \centering
   \includegraphics[trim=0.4cm 0.0cm 0cm 0cm, clip,width=\linewidth]{Figs/prior/intro.pdf}
    \caption{
    Overview of our {exploration--exploitation paradigm} with examples. For the {exploration part}, our MHE-Former estimates plausible and diverse hypotheses for occluded joints while preserving the accuracy of the visible joints. For the {exploitation part}, we implement a hypothesis selection process for specific tasks, including evidence-driven optimization and VLM-based visual selection.}
    \label{fig:intro}


==> Figs/Fig10-selection_vlm.tex <==
\centerline{\includegraphics[trim=0cm 0cm 0.5cm 0cm, clip, width=1.0\columnwidth, keepaspectratio]{Figs/results/selection_vlm.pdf}}
\caption{The results obtained through VLM-based interactive selection shown from different views.}
\vspace{-10pt}
\label{fig:selection_vlm}


==> Figs/Fig11-trend_sample.tex <==
\centerline{\includegraphics[trim=0.2cm 0cm 0.2cm 0cm, clip, width=1.0\columnwidth, keepaspectratio]{Figs/results/trend_sample.pdf}}
\vspace{-5pt}
\caption{The trends of \textbf{(a)} BH MPJPE~$\downarrow$, \textbf{(b)} BH MPVPE~$\downarrow$, \textbf{(c)} AH 2D JPE~$\downarrow$, and \textbf{(d)} RD~$\downarrow$ as the sample size increases. The horizontal axis of each subplot represents the number of sampled hypotheses during evaluation.}
\label{fig:trend_sample}


==> Figs/Fig2-framework.tex <==
    \centering
     \includegraphics[trim=0.25cm 0.3cm 0cm 0cm, clip,
     width=\linewidth]{Figs/prior/framework.pdf}
    \caption{
    \textbf{(a)} The network architecture of {MHE-Former} and \textbf{(b)} the process of {VLM-based interactive hypothesis selection}. Building upon a ViT encoder and our {MH-Decoder}, MHE-Former estimates plausible and diverse hypotheses for ambiguous inputs, serving as our exploration phase. Based on the VLM guidance, we select the results for specific tasks, exploiting the desired predictions from the generated hypotheses.
    }
    \label{fig:framework}
    


==> Figs/Fig3-toy_setting.tex <==
\centering
    \includegraphics[width=\linewidth, trim={0.2cm 0.1cm 0.1cm 0}, clip]{Figs/toy/toy_ov.pdf}
    
    \makebox[0.37\linewidth]{\small \textbf{(a)}}%
    \makebox[0.31\linewidth]{\small \textbf{(b)}}%
    \makebox[0.35\linewidth]{\small \textbf{(c)}}
    
    \caption{\textbf{(a)} The toy problem setting featuring four modes to illustrate depth ambiguity. \textbf{(b)} Our {probabilistic} method in a weakly supervised setting recovers all modes. \textbf{(c)} The {deterministic} method, even under strong supervision, predicts incorrect modes as it easily overfits to the ubiquitous observation noise.}
    \label{fig:toy_setting}





==> Figs/Fig4-toy_modes.tex <==
\centering
    \includegraphics[width=\linewidth, trim={0.1cm 0 0.1cm 0}, clip]{Figs/toy/toy_mdn.pdf}
    
    \makebox[0.55\linewidth]{\small \textbf{(a)}}%
    \makebox[0.46\linewidth]{\small \textbf{(b)}}
    \caption{Modes learned by prior method MDN under \textbf{(a)} complete strong and \textbf{(b)} weak supervision, respectively.}
    \label{fig:toy_modes}




==> Figs/Fig5-toy_result.tex <==
\centering
    \includegraphics[width=\linewidth, trim={0.5cm 0 0.1cm 0}, clip]{Figs/toy/toy_ablation.pdf}
    
    \vspace{-0.2cm}
    \makebox[0.4\linewidth]{\small \textbf{(a)}}%
    \makebox[0.25\linewidth]{\small \textbf{(b)}}%
    \makebox[0.4\linewidth]{\small \textbf{(c)}}
    
    \caption{{\textbf{(a)}} Lowering the weight of the entropy term can impair {multi-mode learning}, while \textbf{(b)} increasing the weight hurts the fitting accuracy. \textbf{(c)} Choosing different feasibility priors will also result in different final learned modes. The second row shows the mode distribution in the $\alpha$ space.}
    \label{fig:toy_result}




==> Figs/Fig6-div_hand.tex <==
    \centering
    \includegraphics[trim=0.35cm 0cm 0cm 0.4cm, clip, width=1.0\textwidth, height=1.0\textheight, keepaspectratio]{Figs/results/div_hand.pdf}
    \caption{Hand mesh hypotheses generated on the test sets of \textbf{(a)} HO3D, hand-object interaction, and \textbf{(b)} ARHD, hands with manual occlusions. For HO3D, the hand mesh hypotheses are visualized both with and without the simplified object meshes.  
    For ARHD, the occluded parts are marked with red circles. 
    }
    \label{fig:div_hand}


==> Figs/Fig7-compare_hand.tex <==
    \centering
    \includegraphics[trim=0.15cm 0.3cm 0.2cm 0cm, clip, width=1.0\textwidth, height=1.0\textheight, keepaspectratio]{Figs/results/compare_hand.pdf}
    \caption{The comparison of \textbf{(a) skeleton distribution and heatmap}, and \textbf{(b) proportions within different VHRC thresholds} of the hypotheses on HO3D. The skeleton distribution image visualizes visible parts in blue and invisible parts in yellow, while the heatmap visualizes the distribution of all the occluded fingertips.
    Compared with other methods, {MHE-Former} can achieve greater accuracy and a sharper distribution for the visible regions, exhibiting higher diversity for the invisible parts.
    }
    \vspace{-5pt}
    \label{fig:compare_hand}


==> Figs/Fig8-div_body.tex <==
\centerline{\includegraphics[width=1.0\columnwidth, keepaspectratio]{Figs/results/div_human.pdf}}
\caption{The diverse results of MHE-Former on AH36M, including the randomly sampled skeletons. The heatmap and skeletons show the distribution of distal joints of the left leg. The blue joints and bones correspond to the visible parts, while the orange and red ones are invisible.}
\label{fig:div_body}


==> Figs/Fig9-selection_loss.tex <==
\centerline{\includegraphics[width=1.0\columnwidth, keepaspectratio]{Figs/results/selection_loss.pdf}}
\caption{Visualization of hypotheses with the lowest, middle, and highest interaction losses from two views. As additional evidence, the introduction of the loss leads to a more feasible grasping pose.}
\label{fig:selection_loss}

